On the equivalence between the cell-based smoothed finite element method and the virtual element method

We revisit the cell-based smoothed finite element method (SFEM) for quadrilateral elements and extend it to arbitrary polygons and polyhedrons in 2D and 3D, respectively. We highlight the similarity between the SFEM and the virtual element method (VEM). Based on the VEM, we propose a new stabilization approach to the SFEM when applied to arbitrary polygons and polyhedrons. The accuracy and the convergence properties of the SFEM are studied with a few benchmark problems in 2D and 3D linear elasticity. Later, the SFEM is combined with the scaled boundary finite element method to problems involving singularity within the framework of the linear elastic fracture mechanics in 2D.

==> Figures/LshapeError.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel={$\text{(total dof)}^{1/2}$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Relative Error in displacement},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
17.8885438199983 0.138\\
34.8137903710584 0.0882\\
67.1416413263781 0.0761\\
137.564530312141 0.043\\
};
\addlegendentry{Polygonal FEM (m=0.51)};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
17.8885438199983 0.069507166475889\\
34.8137903710584 0.045136547806914\\
67.1416413263781 0.041743611828976\\
137.564530312141 0.026699084011734\\
};
\addlegendentry{SFEM with stab(m=0.47)};

\end{axis}
\end{tikzpicture}%

==> Figures/Nodalquad.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/Nodalquad.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4560,4575)(3631,-5086)
\put(3646,-3826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}}
\put(4516,-3226){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_I$}%
}}}}
\put(5971,-2566){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\end{picture}%


==> Figures/ScaledBFEMPoly.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/ScaledBFEMPoly.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4685,4158)(3171,-5005)
\put(4906,-3781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r_o$}}}}
\put(5116,-2191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(5746,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(5071,-2776){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$O$}}}}
\put(6316,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$L_o$}}}}
\end{picture}%


==> Figures/canti.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/canti.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6369,3517)(2629,-3830)
\put(3091,-496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(8641,-2281){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6256,-2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(5296,-3691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(7966,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\end{picture}%


==> Figures/cantibeam3DL2.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={$\text{(total dofs)}^{\text{1/2}}$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={$\text{L}_\text{2}\text{ error}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
2 0.1359\\
4 0.0383\\
8 0.0101\\
16 0.002609469\\
};
\addlegendentry{FEM (m=1.9)};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
2 0.057\\
4 0.027\\
8 0.0086\\
16 0.002394743\\
};
\addlegendentry{SFEM with stab (m=1.6)};

\end{axis}
\end{tikzpicture}%

==> Figures/cantibeam3DL2p.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel={Total Dofs},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={Relative error in displacement},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
639 0.24313157971727\\
1191 0.157760842819165\\
3657 0.066543426538196\\
25929 0.018794375418417\\
};
\addlegendentry{SFEM with stab};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
297 0.1359\\
1575 0.0383\\
9963 0.0101\\
70227 0.002609469\\
};
\addlegendentry{FEM (Hex)};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
297 0.057\\
1575 0.027\\
9963 0.0086\\
70227 0.002394743\\
};
\addlegendentry{SFEM with stab (Hex)};

\addplot [
color=red,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
639 0.24313157971727\\
1191 0.157760842819165\\
3657 0.066543426538196\\
25929 0.018794375418417\\
};
\addplot [
color=blue,
solid,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
297 0.1359\\
1575 0.0383\\
9963 0.0101\\
70227 0.002609469\\
};
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid},
forget plot
]
table[row sep=crcr]{
297 0.057\\
1575 0.027\\
9963 0.0086\\
70227 0.002394743\\
};
\addplot [
color=red,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
639 0.24313157971727\\
1191 0.157760842819165\\
3657 0.066543426538196\\
25929 0.018794375418417\\
};
\addplot [
color=blue,
solid,
mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{
297 0.1359\\
1575 0.0383\\
9963 0.0101\\
70227 0.002609469\\
};
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid},
forget plot
]
table[row sep=crcr]{
297 0.057\\
1575 0.027\\
9963 0.0086\\
70227 0.002394743\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/cantibeamH1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={$\text{(total dof)}^{\text{1/2}}$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={Relative error in energy},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{9.48683298050514	0.217324436863771\\
17.4928556845359	0.10473118027895\\
33.4962684488885	0.051826759141135\\
65.4980915752513	0.0258366048591\\
};
\addlegendentry{SFEM no stab (m=1.1)};

\addplot [color=black,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{9.48683298050514	0.071396284619404\\
17.4928556845359	0.036784016352368\\
33.4962684488885	0.01853787388742\\
65.4980915752513	0.009288354299887\\
};
\addlegendentry{SFEM w stab (m=1.1)};

\addplot [color=black,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{9.48683298050514	0.217324436863771\\
17.4928556845359	0.10473118027895\\
33.4962684488885	0.051826759141135\\
65.4980915752513	0.0258366048591\\
};
\addlegendentry{SC1Q4 (m=1.1)};

\addplot [color=black,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{9.48683298050514	0.168816562386009\\
17.4928556845359	0.082858336074459\\
33.4962684488885	0.041255137476257\\
65.4980915752513	0.02060886319596\\
};
\addlegendentry{SC2Q4 (m=1.1)};

\end{axis}
\end{tikzpicture}%

==> Figures/cantibeamH1Poly.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={$\text{(total dof)}^{\text{1/2}}$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Relative error in energy},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{6.6332495807108	0.175573990747497\\
12.4899959967968	0.06671928170249\\
17.9443584449264	0.052805323509268\\
25.298221281347	0.032956024159045\\
35.6089876295297	0.024808402745654\\
50.3984126734166	0.018884459086623\\
71.3021738799035	0.013322352458685\\
};
\addlegendentry{SFEM with stab (m=1.05)};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{6.6332495807108	0.323672955901606\\
12.4899959967968	0.166698087401175\\
17.9443584449264	0.114726583816981\\
25.298221281347	0.086497232140651\\
35.6089876295297	0.057365908665105\\
50.3984126734166	0.041706716349184\\
71.3021738799035	0.02943431168056\\
};
\addlegendentry{Polygonal FEM (m=1.0)};

\addplot [color=black,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{6.6332495807108	0.556787643981744\\
12.4899959967968	0.380724526396742\\
17.9443584449264	0.368563098032213\\
25.298221281347	0.362591816450448\\
35.6089876295297	0.316265456557697\\
50.3984126734166	0.289845734737707\\
71.3021738799035	0.269202799838938\\
};
\addlegendentry{SFEM (tri subcell) (m=0.28)};

\end{axis}
\end{tikzpicture}%

==> Figures/cantibeamInfluAlpha.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel={$\alpha{}^\ast$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={Relative error},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [color=black,solid]
  table[row sep=crcr]{0.001	0.115111277138281\\
0.0055	0.034401911689718\\
0.01	0.026108377973161\\
0.02	0.020337816418117\\
0.03	0.01765756093918\\
0.04	0.015730081960731\\
0.05	0.01335151674551\\
0.06	0.012628160624641\\
0.07	0.011243065751459\\
0.08	0.009916791843523\\
0.09	0.008632605233314\\
0.1	0.007381089751062\\
0.3	0.015643426063211\\
0.4	0.026221820145679\\
0.5	0.036419059558411\\
0.6	0.046275084440062\\
0.7	0.055819724799878\\
0.8	0.065076303717194\\
0.9	0.07406395278225\\
1	0.082798914887165\\
10	0.447636252069992\\
100	0.764800083444511\\
1000	0.877692646672861\\
};
\addlegendentry{L2 norm};

\addplot [color=black,dashed]
  table[row sep=crcr]{0.001	0.286970609162176\\
0.0055	0.164667995400524\\
0.01	0.143638892142534\\
0.02	0.125056107934909\\
0.03	0.114521108495597\\
0.04	0.105976649622107\\
0.05	0.09411162262053\\
0.06	0.090156769866613\\
0.07	0.082017688120625\\
0.08	0.073343341890936\\
0.09	0.063793314832165\\
0.1	0.052805323509268\\
0.3	0.142969566854981\\
0.4	0.176534190460942\\
0.5	0.203656299210617\\
0.6	0.226769679100027\\
0.7	0.24707074756891\\
0.8	0.265254678482294\\
0.9	0.281768725724435\\
1	0.296921259029388\\
10	0.664027685555605\\
100	0.782812255817949\\
1000	0.85336855294175\\
};
\addlegendentry{H1 norm};

\end{axis}
\end{tikzpicture}%

==> Figures/cantibeamL2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={$\text{(total dof)}^{\text{1/2}}$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in displacement},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [color=black,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{9.48683298050514	0.055216919839692\\
17.4928556845359	0.013137462828774\\
33.4962684488885	0.003242418350484\\
65.4980915752513	0.000807515857044248\\
};
\addlegendentry{SFEM no stab (m=2.18)};

\addplot [color=black,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{9.48683298050514	0.003549087887556\\
17.4928556845359	0.000882212093802937\\
33.4962684488885	0.00022014088460527\\
65.4980915752513	5.49359917698314e-05\\
};
\addlegendentry{SFEM w stab (m=2.15)};

\addplot [color=black,solid]
  table[row sep=crcr]{9.48683298050514	0.055216919839692\\
17.4928556845359	0.013137462828774\\
33.4962684488885	0.003242418350484\\
65.4980915752513	0.000807515857044248\\
};
\addlegendentry{SC1Q4 (m=2.18)};

\addplot [color=black,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{9.48683298050514	0.037250558105718\\
17.4928556845359	0.009039082899026\\
33.4962684488885	0.002242765339262\\
65.4980915752513	0.000559488547308263\\
};
\addlegendentry{SC2Q4 (m=2.17)};

\end{axis}
\end{tikzpicture}%

==> Figures/cantibeamL2Poly.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={$\text{(total dof)}^{\text{1/2}}$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={Relative error in displacement},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{6.6332495807108	0.067783145276453\\
12.4899959967968	0.015059721116259\\
17.9443584449264	0.007381089751062\\
25.298221281347	0.003716265013615\\
35.6089876295297	0.001618281062587\\
50.3984126734166	0.000894159464689231\\
71.3021738799035	0.000473362302081062\\
};
\addlegendentry{SFEM with stab (m=2.09)};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{6.6332495807108	0.077747621021312\\
12.4899959967968	0.018698601784431\\
17.9443584449264	0.00855163304121\\
25.298221281347	0.005079705086802\\
35.6089876295297	0.002331086339671\\
50.3984126734166	0.001225639044603\\
71.3021738799035	0.000586100836017659\\
};
\addlegendentry{Polygonal FEM (m=2.03)};

\addplot [color=black,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{6.6332495807108	0.291431991964912\\
12.4899959967968	0.135201853056681\\
17.9443584449264	0.127599614196438\\
25.298221281347	0.12403678616964\\
35.6089876295297	0.094426827597117\\
50.3984126734166	0.081090438685846\\
71.3021738799035	0.069931146037355\\
};
\addlegendentry{SFEM (tri subcells) (m=0.55)};

\end{axis}
\end{tikzpicture}%

==> Figures/circubeamprob.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/circubeamprob.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5214,5415)(3919,-6349)
\put(4066,-4771){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(7816,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_o=$ 0.01}%
}}}}
\put(4846,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E=$ 10000}%
}}}}
\put(4831,-2206){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu=$ 0.25}%
}}}}
\put(7246,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_o=$ 10}%
}}}}
\put(5221,-5941){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5161,-4546){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_i=$ 5}%
}}}}
\end{picture}%


==> Figures/dedgcrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/dedgcrk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3549,6654)(4151,-6703)
\put(7576,-3286){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L=2$}%
}}}}}
\put(5176,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=1$}%
}}}}
\put(5281,-256){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(5371,-6616){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(6601,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4501,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> Figures/inclCrk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/inclCrk.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7500,6609)(1531,-6373)
\put(6241,-1846){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$B$}}}}
\put(5086, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\sigma_2$}}}}
\put(5281,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\sigma_2$}}}}
\put(5161,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$2w$}}}}
\put(3841,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$2w$}}}}
\put(1546,-2506){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\sigma_1$}}}}
\put(9016,-2551){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\sigma_1$}}}}
\put(5701,-2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\beta$}}}}
\put(5476,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$2a$}}}}
\put(6796,-2566){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$x_1$}}}}
\put(5626,-1396){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$x_2$}}}}
\put(4651,-3451){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$A$}}}}
\end{picture}%


==> Figures/interpol.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/interpol.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11226,7257)(1139,-6958)
\put(8581,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Polyhedron element in physical space}%
}}}}
\put(8386,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(7876,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(6301,-3226){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(4846,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(2701,-2026){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi$}%
}}}}
\put(1261,-541){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(7141,-6751){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(1156,104){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Standard triangular element}%
}}}}
\put(3946,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Regular polygonal element}%
}}}}
\end{picture}%


==> Figures/pHoleRate.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={(total dof)},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in displacement},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{404	0.006499701353527\\
790	0.003854081729482\\
1598	0.00121527967247\\
3178	0.000415411901722085\\
6360	0.000244923508908447\\
};
\addlegendentry{PolyVEM (m=2.5)};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{404	0.00720136069355\\
790	0.004368235117577\\
1598	0.001864675331696\\
3178	0.000801462724917909\\
6360	0.000455433128876662\\
};
\addlegendentry{PolyFEM (m=2.1)};

\addplot [color=black,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{404	0.021742978488592\\
790	0.012356149376631\\
1598	0.009242667275065\\
3178	0.005664773275602\\
6360	0.004641240776624\\
};
\addlegendentry{PolySFEM (m=1.1)};

\end{axis}
\end{tikzpicture}%

==> Figures/platehole.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/platehole.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4077,4240)(4051,-4874)
\put(8026,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(4246,-841){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(4111,-4441){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(7756,-4801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5386,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(6481,-3121){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}}
\end{picture}%


==> Figures/pwHoledError.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$\text{(total dof)}^{\text{1/2}}$},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in displacement},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
404 0.007201360693307\\
790 0.004368235117637\\
1598 0.00186467533149\\
3178 0.0008014627252884\\
6360 0.000455433128974\\
};
\addlegendentry{Polygonal FEM (m=1.99)};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
404 0.021742978488148\\
790 0.012356149377212\\
1598 0.009242667275117\\
3178 0.00566477327497\\
6360 0.004641240777099\\
};
\addlegendentry{SFEM (tri subcell) (m=1.13)};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
404 0.008762917977575\\
790 0.004484606720089\\
1598 0.00254281477256\\
3178 0.001354191955724\\
6360 0.000512273971356521\\
};
\addlegendentry{SFEM with stab (m=2.06)};

\end{axis}
\end{tikzpicture}%

==> Figures/sfem3deig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/sfem3deig.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5685,4882)(2146,-5993)
\put(2161,-2251){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0,1.054)$}%
}}}}
\put(2671,-4846){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}}
\put(5011,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1.1,0.0)$}%
}}}}
\put(7636,-5041){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1.3,1.7,0)$}%
}}}}
\put(7816,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1.3,1.7,1.5)$}%
}}}}
\put(5641,-1306){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,1.6,1.2)$}%
}}}}
\put(5866,-3901){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,1.6,0)$}%
}}}}
\put(4786,-3001){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1.1,0,1.3)$}%
}}}}
\end{picture}%


==> Figures/sfemid.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/sfemid.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11488,8020)(451,-7763)
\put(481,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(2281, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}One Subcell}%
}}}}
\put(7681, -1){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}n subcells}%
}}}}
\put(9466,-4621){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6 Triangular subcells}%
}}}}
\put(9586,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4 quadrilateral subcells}%
}}}}
\put(466, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\end{picture}%


==> Figures/sfemid3d.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/sfemid3d.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11138,5544)(1036,-5548)
\put(2866,-2866){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5701,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_C$}%
}}}}
\put(1636,-4006){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(7231,-1576){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(7831,-3946){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(9286,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(10636,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(12136,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(11971,-976){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(10366,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$12$}%
}}}}
\put(8836,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(9121,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(9181,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
\put(4351,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5881,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(1051,-1426){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(2611,-481){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(5626,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(4096,-1756){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(8116,-4756){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Two Subcells}%
}}}}
\put(2806,-4801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}One Subcell}%
}}}}
\put(2806,-5116){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_1 = 1-2-3-4-5-6-7-8$}%
}}}}
\put(8086,-5116){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_1 = 1-9-10-4-5-11-12-8$}%
}}}}
\put(8056,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_2 = 9-2-3-10-11-6-7-12$}%
}}}}
\put(10636,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(10426,-2821){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
\end{picture}%


==> Figures/threedbeam.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/threedbeam.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4704,5256)(3049,-5095)
\put(4636,-3781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(7591,-991){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2b$}%
}}}}
\put(3991,-5026){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2a$}%
}}}}
\put(4321,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(3121,-3901){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(4576,-1471){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\end{picture}%

